ParMooN - a modernized program package based on mapped finite elements

{\sc ParMooN} is a program package for the numerical solution of elliptic and parabolic partial differential equations. It inherits the distinct features of its predecessor {\sc MooNMD} \cite{JM04}: strict decoupling of geometry and finite element spaces, implementation of mapped finite elements as their definition can be found in textbooks, and a geometric multigrid preconditioner with the option to use different finite element spaces on different levels of the multigrid hierarchy. After having presented some thoughts about in-house research codes, this paper focuses on aspects of the parallelization for a distributed memory environment, which is the main novelty of {\sc ParMooN}. Numerical studies, performed on compute servers, assess the efficiency of the parallelized geometric multigrid preconditioner in comparison with some parallel solvers that are available in the library {\sc PETSc}. The results of these studies give a first indication whether the cumbersome implementation of the parallelized geometric multigrid method was worthwhile or not.

==> 2x2_mesh_Q1_dofs.tex <==
% in the preamble you need \usepackage{tikz} and \usetikzlibrary{calc}
% draw the grid together with the cell names. Also many coordinates are defined
\newcommand{\twoByTwoGridWithCellNames}{
 % define coordinates at corners
 \coordinate (bottom_left) at (0,0);
 \coordinate (bottom_right) at (2,0);
 \coordinate (top_left) at (0,2);
 \coordinate (top_right) at (2,2);
 % compute coordinates at center of edges and the center of the grid
 \coordinate (bottom) at ($(bottom_left)!0.5!(bottom_right)$);
 \coordinate (top) at ($(top_left)!0.5!(top_right)$);
 \coordinate (left) at ($(bottom_left)!0.5!(top_left)$);
 \coordinate (right) at ($(top_right)!0.5!(bottom_right)$);
 \coordinate (center) at ($(left)!0.5!(right)$);
 %
 % draw grid
 % horizontal lines
 \draw[-] (top_left) -- (top_right);+
 \draw[-] (left) -- (right);
 \draw[-] (bottom_left) -- (bottom_right);
 % vertical lines
 \draw[-] (top_left) -- (bottom_left);
 \draw[-] (top) -- (bottom);
 \draw[-] (top_right) -- (bottom_right);
 %
 \draw ($(left)!0.5!(bottom)$) node {A};
 \draw ($(right)!0.5!(bottom)$) node {B};
 \draw ($(left)!0.5!(top)$) node {C};
 \draw ($(right)!0.5!(top)$) node {D};
}
\newcommand{\markCellA}[4]{
 \draw (bottom_left) node[above right] {#1};
 \draw (bottom) node[above left] {#2};
 \draw (left) node[below right] {#3};
 \draw (center) node[below left] {#4};
}
\newcommand{\markCellB}[4]{
 \draw (bottom) node[above right] {#1};
 \draw (bottom_right) node[above left] {#2};
 \draw (center) node[below right] {#3};
 \draw (right) node[below left] {#4};
}
\newcommand{\markCellC}[4]{
 \draw (left) node[above right] {#1};
 \draw (center) node[above left] {#2};
 \draw (top_left) node[below right] {#3};
 \draw (top) node[below left] {#4};
}
\newcommand{\markCellD}[4]{
 \draw (center) node[above right] {#1};
 \draw (right) node[above left] {#2};
 \draw (top) node[below right] {#3};
 \draw (top_right) node[below left] {#4};
}
\begin{tikzpicture}[ scale=2 ]
\begin{scope}
 \twoByTwoGridWithCellNames
 % cell A at bottom left
 \markCellA{1}{2}{3}{4}
 % cell B at bottom right
 \markCellB{1}{2}{3}{4}
 % cell C at top left
 \markCellC{1}{2}{3}{4}
 % cell D at top right
 \markCellD{1}{2}{3}{4}
\end{scope}

\draw(2.2,1) edge[->,bend right=-45] node[auto]{$\mathcal F$}  (2.8,1);

\begin{scope}[shift={(3,0)}]
 \twoByTwoGridWithCellNames
 % cell A at bottom left
 \markCellA{1}{2}{3}{4}
 % cell B at bottom right
 \markCellB{2}{5}{4}{6}
 % cell C at top left
 \markCellC{3}{4}{7}{8}
 % cell D at top right
 \markCellD{4}{6}{8}{9}
\end{scope}
\end{tikzpicture}

==> equivalence_relation_updates.tex <==
\newcommand{\drawGridEquivalenceRelation} %
{
 \draw[step=1.0,black!25,thin] (0,0) grid (16,1);
 \draw[step=4.0,black!75,thick] (0,0) grid (16,1);
 \draw[step=4.0,black!75,thick] (0,1) -- (16,1);

 \draw (1, 1) node[above right] {$A$};
 \draw (5, 1) node[above right] {$B$};
 \draw (9, 1) node[above right] {$C$};
 \draw (13,1) node[above right] {$D$};
}
\newcommand{\fillSquare}[2]{ \fill[#1] (#2,0) rectangle (#2+1,1); }
\newcommand{\putNumber}[1]{ \draw (-1.5,0.5) node {#1}; }

\begin{tikzpicture}[scale=0.3]
 % initial setup
 \begin{scope}[xshift=300]
  \drawGridEquivalenceRelation
 \end{scope}
 
 
 % K = A, K' = B
 \begin{scope}[yshift=-100]
  \fillSquare{fill=red!50, postaction={pattern=north east lines}}{1}
  \fillSquare{fill=red!50, postaction={pattern=north east lines}}{4}
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{3}
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{6}
  \drawGridEquivalenceRelation
  \putNumber{(i)};
 \end{scope}
 
 
 % K = A, K' = C
 \begin{scope}[xshift=600, yshift=-100]
  %\foreach \i in {0,...,15} { \fillSquare{black}{\i}{\i} }
  \fillSquare{fill=red!50, postaction={pattern=north east lines}}{1}
  \fillSquare{fill=red!50, postaction={pattern=north east lines}}{4}
  \fillSquare{fill=blue!50, postaction={pattern=vertical lines}}{2}
  \fillSquare{fill=blue!50, postaction={pattern=vertical lines}}{8}
  
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{3}
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{6}
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{9}
  \drawGridEquivalenceRelation
  \putNumber{(ii)};
 \end{scope}
  
 % K = B, K' = D
 \begin{scope}[yshift=-200]
  %\foreach \i in {0,...,15} { \fillSquare{black}{\i}{\i} }
  \fillSquare{fill=red!50, postaction={pattern=north east lines}}{1}
  \fillSquare{fill=red!50, postaction={pattern=north east lines}}{4}
  \fillSquare{fill=blue!50, postaction={pattern=vertical lines}}{2}
  \fillSquare{fill=blue!50, postaction={pattern=vertical lines}}{8}
  
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{3}
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{6}
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{9}
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{12}
  
  \fillSquare{fill=yellow, postaction={pattern=horizontal lines}}{7}
  \fillSquare{fill=yellow, postaction={pattern=horizontal lines}}{13}
  \drawGridEquivalenceRelation
  \putNumber{(iii)};
 \end{scope}
 
 
% K = C, K' = D
 \begin{scope}[xshift=600, yshift=-200]
  %\foreach \i in {0,...,15} { \fillSquare{black}{\i}{\i} }
  \fillSquare{fill=red!50, postaction={pattern=north east lines}}{1}
  \fillSquare{fill=red!50, postaction={pattern=north east lines}}{4}
  \fillSquare{fill=blue!50, postaction={pattern=vertical lines}}{2}
  \fillSquare{fill=blue!50, postaction={pattern=vertical lines}}{8}
  
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{3}
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{6}
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{9}
  \fillSquare{fill=green!50, postaction={pattern=north west lines}}{12}
  
  \fillSquare{fill=yellow, postaction={pattern=horizontal lines}}{7}
  \fillSquare{fill=yellow, postaction={pattern=horizontal lines}}{13}
  
  \fillSquare{fill=green!50!blue!50, postaction={pattern=dots}}{11}
  \fillSquare{fill=green!50!blue!50, postaction={pattern=dots}}{14}
  \drawGridEquivalenceRelation
  \putNumber{(iv)};
 \end{scope}
\end{tikzpicture}
